Interface-Induced Conservation of Momentum Leads to Chiral-Induced Spin Selectivity

We study the non-equilibrium dynamics of electron transmission from a straight waveguide to a helix with spin-orbit coupling. Transmission is found to be spin-selective and can lead to large spin polarizations of the itinerant electrons. The degree of spin selectivity depends on the width of the interface region, and no polarization is found for single-point couplings. We show that this is due to momentum conservation conditions arising from extended interfaces. We therefore identify interface structure and conservation of momentum as crucial ingredients for chiral-induced spin selectivity, and confirm that this mechanism is robust against static disorder.

==> Diagrams/SI-figs/drawing_sidebyside.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing_sidebyside.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29411765)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing_sidebyside.pdf}}%
    \put(0.77341398,0.09349112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\hat{s}$\end{tabular}}}}%
    \put(0.9116997,0.0228962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\hat{n}_1$\end{tabular}}}}%
    \put(0.89565575,0.16375155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\hat{n}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing_sidebyside.pdf}}%
    \put(0.10884117,0.17505972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\hat{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing_sidebyside.pdf}}%
    \put(0.20810182,0.16397424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\hat{s}$\end{tabular}}}}%
    \put(0.34402357,0.10336201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\hat{n}_1$\end{tabular}}}}%
    \put(0.32153518,0.21156487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\hat{n}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawing_sidebyside.pdf}}%
    \put(0.23345135,0.08285225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$d_r$\end{tabular}}}}%
    \put(0.20378466,0.12320958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.3346122,0.14579372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$d_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{drawing_sidebyside.pdf}}%
    \put(0.85061749,0.19128908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\hat{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{drawing_sidebyside.pdf}}%
    \put(0.5719929,0.1813099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$d_q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{drawing_sidebyside.pdf}}%
    \put(0.61519922,0.22067512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\alpha > 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{drawing_sidebyside.pdf}}%
    \put(0.8173198,0.1365767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\beta > 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{drawing_sidebyside.pdf}}%
    \put(0.59514637,0.102543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{drawing_sidebyside.pdf}}%
    \put(0.27022205,0.06570802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$d_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{drawing_sidebyside.pdf}}%
    \put(0.54478703,0.14822167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$d_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{drawing_sidebyside.pdf}}%
    \put(0.54885707,0.24564803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$d_z\cot{\beta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{drawing_sidebyside.pdf}}%
    \put(0.63414127,0.12204056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.01543547,0.22665764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.46306398,0.22665764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.78639626,0.22665764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
  \end{picture}%
\endgroup%

